Data-Driven Reachability with Scenario Optimization and the Holdout Method

Reachability analysis is an important method in providing safety guarantees for systems with unknown or uncertain dynamics. Due to the computational intractability of exact reachability analysis for general nonlinear, high-dimensional systems, recent work has focused on the use of probabilistic methods for computing approximate reachable sets. In this work, we advocate for the use of a general purpose, practical, and sharp method for data-driven reachability: the holdout method. Despite the simplicity of the holdout method, we show -- on several numerical examples including scenario-based reach tubes -- that the resulting probabilistic bounds are substantially sharper and require fewer samples than existing methods for data-driven reachability. Furthermore, we complement our work with a discussion on the necessity of probabilistic reachability bounds. We argue that any method that attempts to de-randomize the bounds, by converting the guarantees to hold deterministically, requires (a) an exponential in state-dimension amount of samples to achieve non-vacuous guarantees, and (b) extra assumptions on the dynamics.

==> reachable_fig.tex <==
\begin{tikzpicture}[auto, scale=.65]
	\tikzset{
		mynode/.style={rectangle,rounded corners,draw=black,fill=TUMBlue!80,very thick, inner sep=1em, minimum size=3em, text centered, minimum width=10cm, text=white, minimum height=1.5cm},
		myarrow/.style={
			->,
			thick,
			shorten <=2pt,
			shorten >=2pt,},
		mylabel/.style={text width=7em, text centered} 
	} 

\usetikzlibrary {arrows.meta}
\definecolor{airforceblue}{rgb}{0.36, 0.54, 0.66}
\definecolor{battleshipgrey}{rgb}{0.52, 0.52, 0.51}
\definecolor{jade}{rgb}{0.0, 0.66, 0.42}
% nonconvex scenario reachability
\draw (-2.5, 3.75) node  [font=\scriptsize, color=airforceblue] [] {Nonconvex };
\draw (-2.5, 3.35) node  [font=\scriptsize, color=airforceblue] [] {Scenario Reachability};
\draw [draw=airforceblue, rounded corners=10, fill=airforceblue, fill opacity=0.1] (-5,0) rectangle (0,4);
% components
\draw (-3.35, 2.25) node  [font=\scriptsize] [] {
$\underset{\theta}{\text{minimize}}$ \hspace*{1mm} $\text{Vol}(\theta)$};
\draw (-4, 1.75) node  [font=\scriptsize] [] {
$\text{subject to}$ };
\draw (-2.4, 1.15) node  [font=\scriptsize] [] {
$\theta \in  \underset{i = 1, ..., N}{\bigcap} \{\theta_i : g(\delta^{(i)}, \theta_i)\leq 0\}$ };

\draw [fill=black,draw=black, fill opacity=0.15] (0,2.15) -- (0.8,2.15) -- (1,2) -- (0.8,1.85) -- (0,1.85)-- cycle;

% reachable set
\draw (4.5, 3.75) node  [font=\scriptsize, color=battleshipgrey] [] {Reachable Set Estimate};
\draw [draw=battleshipgrey, rounded corners=10] (1,0) rectangle (8, 4);
\draw (2.85, 3) node  [font=\scriptsize] [] {Time Instance:};
\node[inner sep=0pt] () at (2.85, 1.5)
    {\includegraphics[width=.125\textwidth]{figures/quad_rbf.pdf}};
\draw (6.15, 3) node  [font=\scriptsize] [] {Tube:};
\node[inner sep=0pt] () at (6.15, 1.5)
    {\includegraphics[width=.125\textwidth]{figures/simple_reach_tube.pdf}};

\draw [fill=black,draw=black, fill opacity=0.15] (8,2.15) -- (8.8,2.15) -- (9,2) -- (8.8,1.85) -- (8,1.85)-- cycle;

%Probabilistic Bound
\draw (11.5, 3.75) node  [font=\scriptsize, color=jade] [] {Holdout Method};
\draw [draw=jade, fill=jade, fill opacity=0.1, rounded corners=10] (9,0) rectangle (14, 4);
\draw (11.5, 3) node  [font=\scriptsize] [] {$\mathbf{P} \{ V(\hat{R}(\theta)) > \epsilon\} \leq \beta$};
\draw (11.5, 2.45) node  [font=\scriptsize] [] {$\epsilon :=  \overline{\text{Bin}}(\hat{k}, M, \beta)$};
\node[inner sep=0pt] () at (11.5, 1.15)
    {\includegraphics[width=.08\textwidth]{figures/binomial_tail_pic.pdf}};

\end{tikzpicture}
